EXplainable Neural-Symbolic Learning (X-NeSyL) methodology to fuse deep learning representations with expert knowledge graphs: the MonuMAI cultural heritage use case

The latest Deep Learning (DL) models for detection and classification have achieved an unprecedented performance over classical machine learning algorithms. However, DL models are black-box methods hard to debug, interpret, and certify. DL alone cannot provide explanations that can be validated by a non technical audience. In contrast, symbolic AI systems that convert concepts into rules or symbols -- such as knowledge graphs -- are easier to explain. However, they present lower generalisation and scaling capabilities. A very important challenge is to fuse DL representations with expert knowledge. One way to address this challenge, as well as the performance-explainability trade-off is by leveraging the best of both streams without obviating domain expert knowledge. We tackle such problem by considering the symbolic knowledge is expressed in form of a domain expert knowledge graph. We present the eXplainable Neural-symbolic learning (X-NeSyL) methodology, designed to learn both symbolic and deep representations, together with an explainability metric to assess the level of alignment of machine and human expert explanations. The ultimate objective is to fuse DL representations with expert domain knowledge during the learning process to serve as a sound basis for explainability. X-NeSyL methodology involves the concrete use of two notions of explanation at inference and training time respectively: 1) EXPLANet: Expert-aligned eXplainable Part-based cLAssifier NETwork Architecture, a compositional CNN that makes use of symbolic representations, and 2) SHAP-Backprop, an explainable AI-informed training procedure that guides the DL process to align with such symbolic representations in form of knowledge graphs. We showcase X-NeSyL methodology using MonuMAI dataset for monument facade image classification, and demonstrate that our approach improves explainability and performance.

==> KG/taxonomyEnglish.tex <==
\documentclass{standalone}
\usepackage{tikz,times}
\usepackage[paperwidth=22cm,paperheight=22cm,left=1cm,top=1cm]{geometry}

\usetikzlibrary{mindmap,backgrounds}
\pagestyle{empty}

\begin{document}
\centering
\begin{tikzpicture}
    
    \begin{scope}[mindmap, concept color=rootCLR, text=black, font=\LARGE\bfseries]
        \node [concept, scale=0.85] {\textit{Architectural style}}
            child [grow=-12, level distance=130, concept color=muslimCLR, font=\large\bfseries]{
                node [concept, scale=1.05] (muslim) {Hispanic-Muslim}
                    child [grow=120, level distance=75, font=\normalsize\bfseries]
                        {node [concept, scale=1.05] (flat) {Flat arch}}   %
                    child [grow=20, level distance=90, font=\normalsize\bfseries]{
                        node [concept, scale=1.05] (qin) {Horseshoe arch}   %
                    }
                    child [grow=-90, level distance=95, font=\normalsize\bfseries]{
                        node [concept, scale=1.05] (lob) {Lobed arch}   %
                    }
            }
            child [grow=-115, level distance=130, concept color=gothicCLR, font=\large\bfseries]{
                node [concept, scale=1.05] (gothic) {Gothic}
                    child [grow=0, level distance=80, font=\normalsize\bfseries]
                                {node [concept, scale=1.05] (trefoil) {Trefoil arch}}    %
                    child [grow=-70, level distance=80, font=\normalsize\bfseries]{
                        node [concept, scale=1.05] (qin2) {Ogee arch}   %
                    }
                    child [grow=-150, level distance=90, font=\normalsize\bfseries]{
                        node [concept, scale=1.05] (qin2) {Pointed arch}    %
                    }
            }
            child [grow=-195, level distance=130, concept color=renaissanceCLR, font=\Large\bfseries]{
                node [concept, scale=1.05] (ren) {Renaissance}
                    child [grow=-90, level distance=90, font=\normalsize\bfseries]
                        {node [concept, scale=1.05] (qin) {Triangular pediment}}   %
                    child [grow=-150, level distance=95, font=\normalsize\bfseries]
                        {node [concept, scale=1.05] (qin2) {Segmental pediment}}    %
                    child [grow=150, level distance=95, font=\normalsize\bfseries]
                        {node [concept, scale=1.05] (qin2) {Serliana}}      %
                    child [grow=105, level distance=115, font=\normalsize\bfseries]{
                        node [concept, scale=1.05] (elem1) {Rounded arch}   %
                    }
                    child [grow=70, level distance=75, font=\normalsize\bfseries]{
                        node [concept, scale=1.05] (elem2) {Lintelled doorway}   %
                    }
                    child [grow=-335, level distance=90, font=\normalsize\bfseries]
                        {node [concept, scale=1.05] (elem3) {Porthole}}     %
            }
            child [grow=70, level distance=130, concept color=baroqueCLR, font=\large\bfseries]{
                node [concept, scale=1.05] (baroque) {Baroque}
                    child [grow=100, level distance=80, font=\normalsize\bfseries]{
                        node [concept, scale=1.05] (qin) {Broken pediment}  %
                    }
                    child [grow=-15, level distance=80, font=\normalsize\bfseries]
                        {node [concept, scale=1.05] (qin2) {Solomonic column}}
            };
    \end{scope}
    
    \begin{pgfonlayer}{background}
        \draw (elem1) to[circle connection bar switch color=from (renaissanceCLR) to (baroqueCLR)] (baroque);
        \draw (elem2) to[circle connection bar switch color=from (renaissanceCLR) to (baroqueCLR)] (baroque);
        \draw (elem3) to[circle connection bar switch color=from (renaissanceCLR) to (baroqueCLR)] (baroque);
    \end{pgfonlayer}

\end{tikzpicture}

\end{document}

